Agent-based Graph Neural Networks

We present a novel graph neural network we call AgentNet, which is designed specifically for graph-level tasks. AgentNet is inspired by sublinear algorithms, featuring a computational complexity that is independent of the graph size. The architecture of AgentNet differs fundamentally from the architectures of traditional graph neural networks. In AgentNet, some trained \textit{neural agents} intelligently walk the graph, and then collectively decide on the output. We provide an extensive theoretical analysis of AgentNet: We show that the agents can learn to systematically explore their neighborhood and that AgentNet can distinguish some structures that are even indistinguishable by 2-WL. Moreover, AgentNet is able to separate any two graphs which are sufficiently different in terms of subgraphs. We confirm these theoretical results with synthetic experiments on hard-to-distinguish graphs and real-world graph classification tasks. In both cases, we compare favorably not only to standard GNNs but also to computationally more expensive GNN extensions.

==> figures/example_graph.tikz <==
\begin{tikzpicture}

	\draw (30pt,0pt) -- (0pt,30pt);
	\draw (30pt,0pt) -- (30pt,30pt);
	\draw (30pt,0pt) -- (60pt,30pt);
	\draw (0pt,30pt) -- (30pt,30pt);
	\draw (60pt,30pt) -- (60pt,60pt);

	\draw[black, fill=white] (30pt,0pt) circle (7pt);
	\draw[black, fill=white] (0pt,30pt) circle (7pt);
	\draw[black, fill=white] (30pt,30pt) circle (7pt);
	\draw[black, fill=white] (60pt,30pt) circle (7pt);
	\draw[black, fill=white] (60pt,60pt) circle (7pt);
	
	\node[anchor=center] at (30pt,0pt) {$v$};
	\node[anchor=center] at (0.5pt,29.5pt) {$v_1$};
	\node[anchor=center] at (30.5pt,29.5pt) {$v_2$};
	\node[anchor=center] at (60.5pt,29.5pt) {$v_3$};
	\node[anchor=center] at (60.5pt,60pt) {$v_3'$};
	
	
	%---
	
	\draw (180pt,0pt) -- (150pt,30pt);
	\draw (180pt,0pt) -- (180pt,30pt);
	\draw (180pt,0pt) -- (210pt,30pt);
	\draw (150pt,30pt) -- (150pt,60pt);
	\draw (180pt,30pt) -- (180pt,60pt);
	\draw (210pt,30pt) -- (210pt,60pt);

	\draw[black, fill=white] (180pt,0pt) circle (7pt);
	\draw[black, fill=white] (150pt,30pt) circle (7pt);
	\draw[black, fill=white] (180pt,30pt) circle (7pt);
	\draw[black, fill=white] (210pt,30pt) circle (7pt);
	\draw[black, fill=white] (150pt,60pt) circle (7pt);
	\draw[black, fill=white] (180pt,60pt) circle (7pt);
	\draw[black, fill=white] (210pt,60pt) circle (7pt);
	
	\node[anchor=center] at (180pt,0pt) {$v$};
	\node[anchor=center] at (150.5pt,29.5pt) {$v_1$};
	\node[anchor=center] at (180.5pt,29.5pt) {$v_2$};
	\node[anchor=center] at (210.5pt,29.5pt) {$v_3$};
	\node[anchor=center] at (150.5pt,60pt) {$v_1'$};
	\node[anchor=center] at (180.5pt,60pt) {$v_2'$};
	\node[anchor=center] at (210.5pt,60pt) {$v_3'$};
	
	
\end{tikzpicture}
